Robust Cooperative Output Regulation for a Network of Parabolic PDE Systems

This paper considers the robust cooperative output regulation for a network of parabolic PDE systems. The solution of this problem is obtained by extending the cooperative internal model principle from finite to infinite dimensions. For a time-invariant digraph describing the communication topology, a two-step backstepping approach is presented to systematically design cooperative state feedback regulators. They allow to solve both the leader-follower and the leaderless output synchronization problem in the presence of disturbances and model uncertainty for a finite-dimensional leader. Solvability conditions of the robust cooperative output regulation problem are presented in terms of the communication graph and the agent transfer behaviour. The results of the paper are demonstrated for a MAS consisting of four uncertain parabolic agents with and without a finite-dimensional leader in the presence of disturbances.

==> withandNoLeaderLocalD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\matrix{
	\begin{axis}[%
	width=0.8\linewidth,
	height=0.2\linewidth,
	at={(0,0)},
	scale only axis,
	xmin=0,
	xmax=6,
	%xlabel={$t$},
	ymin=-12.5,
	ymax=10,
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	title={$y_i(t)$, $i = 1,\ldots,4$, and $r(t)$},
	legend style={legend cell align=left,align=left,draw=white!15!black},
	every axis title/.append style={yshift=-1.5ex}, every axis x label/.append style={yshift=2mm}
	]
	\addplot [color=mycolor1, dashed, line width=2.0pt]
	table[row sep=crcr]{%
		0	1.5\\
		9.99999999962142e-06	1.52035436242608\\
		0.00977999999999923	-7.10484373568062\\
		0.0279600000000002	-11.2916869223751\\
		0.0432299999999994	-12.1396715230258\\
		0.0482899999999997	-12.1133441663046\\
		0.0569900000000008	-11.819188477932\\
		0.0747499999999999	-10.560500525485\\
		0.190250000000001	-1.10789193572674\\
		0.21941	-0.261117637389516\\
		0.24437	0.0709411637432478\\
		0.26587	0.178539935233314\\
		0.28607	0.205807452905944\\
		0.315429999999999	0.229135047525077\\
		0.334239999999999	0.279976477941583\\
		0.356210000000001	0.400615215392738\\
		0.38439	0.661380511652668\\
		0.425129999999999	1.21032651674805\\
		0.538259999999999	2.80935773278823\\
		0.574120000000001	3.08163268929419\\
		0.600910000000001	3.18114760667016\\
		0.61964	3.19951025043248\\
		0.63626	3.18270970409576\\
		0.65696	3.12167712445916\\
		0.685040000000001	2.97557566346285\\
		0.723129999999999	2.67998959700789\\
		0.77515	2.13805853048774\\
		0.84891	1.18698066139109\\
		1.13796	-2.72428668639601\\
		1.19666	-3.22826146117285\\
		1.24468	-3.51565550008799\\
		1.28382	-3.66289082906891\\
		1.31486	-3.72391696834465\\
		1.33902	-3.73785780741134\\
		1.3614	-3.72523686993076\\
		1.38698	-3.68174957032288\\
		1.41862	-3.58713599748512\\
		1.45817	-3.41007700071334\\
		1.5078	-3.10632930223675\\
		1.57184	-2.60625205641845\\
		1.66538	-1.73558740084638\\
		1.86083	0.104157604153082\\
		1.93643	0.656590607316692\\
		1.99714	0.992130203251982\\
		2.04745	1.18798585084601\\
		2.08908	1.2911340110057\\
		2.1231	1.33552502839244\\
		2.1515	1.34545004471\\
		2.17887	1.33221963263711\\
		2.20948	1.29184567533483\\
		2.2461	1.20988846142854\\
		2.29077	1.06419627182426\\
		2.34602	0.82317346217941\\
		2.41704	0.434996197168878\\
		2.52425	-0.2516461103459\\
		2.69871	-1.36339863748663\\
		2.77803	-1.76611645297092\\
		2.84073	-2.00818898615922\\
		2.89223	-2.14806390101288\\
		2.93474	-2.2202746831458\\
		2.96996	-2.24940457330648\\
		3.00085	-2.25176339785462\\
		3.03186	-2.23236400609293\\
		3.06649	-2.18525491763137\\
		3.10698	-2.09705164582257\\
		3.15497	-1.94852045681796\\
		3.21234	-1.71349793890116\\
		3.28233	-1.35374040505276\\
		3.3732	-0.795971380639795\\
		3.56148	0.490497223804516\\
		3.6781	1.22009884342132\\
		3.75965	1.63649066750478\\
		3.82541	1.89534092037\\
		3.88001	2.05005110934452\\
		3.92552	2.13406857840653\\
		3.96348	2.17175217240493\\
		3.99629	2.18025224288412\\
		4.02806	2.16721156456788\\
		4.06258	2.12956950517503\\
		4.10237	2.05655024375916\\
		4.14917	1.93173565647973\\
		4.2047	1.73286858752547\\
		4.27162	1.42853619659859\\
		4.35588	0.964963956154309\\
		4.48298	0.164543684193855\\
		4.66558	-0.972454540677759\\
		4.7534	-1.42027459307661\\
		4.82273	-1.69696572056576\\
		4.87995	-1.86430210280608\\
		4.92762	-1.95751548748912\\
		4.96741	-2.00162243703049\\
		5.00149	-2.01450852529694\\
		5.03372	-2.00546129247566\\
		5.06804	-1.97328948549006\\
		5.10718	-1.90877006806359\\
		5.153	-1.79693751927228\\
		5.2072	-1.61731645993135\\
		5.27224	-1.34133318127484\\
		5.35339	-0.921657379134158\\
		5.47036	-0.222832113165961\\
		5.67698	1.01432372434518\\
		5.76254	1.42719322150883\\
		5.83027	1.68113823942438\\
		5.88615	1.83304204385058\\
		5.93266	1.91603540121398\\
		5.97151	1.95368729153005\\
		6	1.9626014964783\\
	};
	\label{Agent1}
	
	\addplot [color=mycolor2, densely dashed, line width=2.0pt]
	table[row sep=crcr]{%
		0	3\\
		9.99999999962142e-06	3.01546958023915\\
		0.0136599999999998	-2.28859278760295\\
		0.0373199999999994	-4.96205529257171\\
		0.0744500000000006	-7.39111629131436\\
		0.108000000000001	-8.72353247036694\\
		0.130560000000001	-9.11662272320302\\
		0.14062	-9.15607462619767\\
		0.14921	-9.12613912266483\\
		0.16231	-8.97567701295469\\
		0.183210000000001	-8.51164961849819\\
		0.21912	-7.29615724037826\\
		0.30228	-4.44652296745858\\
		0.34553	-3.53197530898813\\
		0.45646	-1.47906270059988\\
		0.500690000000001	-0.102948924391564\\
		0.568810000000001	2.59661779988531\\
		0.64716	5.51749750762025\\
		0.68929	6.55308336499532\\
		0.72034	6.98293504091519\\
		0.742229999999999	7.1084978878768\\
		0.75224	7.11790224572674\\
		0.764329999999999	7.09039030795203\\
		0.78102	6.9854217063188\\
		0.80471	6.71259729773307\\
		0.83745	6.12681442871409\\
		0.883369999999999	4.98907986733672\\
		0.95795	2.69048700070945\\
		1.10912	-1.98254506861522\\
		1.18004	-3.67530996462637\\
		1.23845	-4.72234803974396\\
		1.28769	-5.34630664019757\\
		1.32877	-5.68591694794652\\
		1.36191	-5.8433750416377\\
		1.38705	-5.89619755378856\\
		1.40555	-5.89987289475627\\
		1.42457	-5.87380857962578\\
		1.44844	-5.8002626629295\\
		1.47936	-5.64172580785256\\
		1.51898	-5.34410204454267\\
		1.56978	-4.82987704817732\\
		1.63747	-3.96818835287856\\
		1.75013	-2.29722659846871\\
		1.88869	-0.303440143313443\\
		1.96588	0.588709819902901\\
		2.02759	1.13268743108559\\
		2.07879	1.45517237284707\\
		2.1212	1.63021240052851\\
		2.15556	1.71085588530243\\
		2.18267	1.73661696555275\\
		2.206	1.73283292220952\\
		2.23111	1.70290447656883\\
		2.26148	1.63260287675396\\
		2.29924	1.49676905629532\\
		2.34644	1.25961031329581\\
		2.40658	0.867593354275973\\
		2.4895	0.211191091493054\\
		2.75223	-1.94544120669463\\
		2.82187	-2.35521195831255\\
		2.87859	-2.60141901758433\\
		2.92547	-2.73955105797283\\
		2.96395	-2.80686112771015\\
		2.99545	-2.83066704732753\\
		3.02337	-2.82830911893944\\
		3.05248	-2.80271139529666\\
		3.08609	-2.74450557736819\\
		3.12625	-2.63632635392474\\
		3.17459	-2.45398286088628\\
		3.23325	-2.1642625806813\\
		3.30638	-1.71602551640735\\
		3.40643	-0.994247016737502\\
		3.68291	1.05324345416174\\
		3.76382	1.51130990338616\\
		3.82976	1.79968053046916\\
		3.8849	1.97442607783028\\
		3.93109	2.07132575961547\\
		3.96963	2.11674287645284\\
		4.00251	2.1298671207204\\
		4.03362	2.12071631761741\\
		4.06701	2.08795482683607\\
		4.10546	2.02165055400771\\
		4.15086	1.90581153528188\\
		4.20498	1.71856868467595\\
		4.27047	1.42912581796876\\
		4.35316	0.985285897781385\\
		4.47724	0.220705840402397\\
		4.66344	-0.916807414487941\\
		4.75084	-1.35286449629698\\
		4.81991	-1.62220211051939\\
		4.87695	-1.78488099586681\\
		4.9245	-1.87525549878651\\
		4.96423	-1.91772548948643\\
		4.99839	-1.92969137704142\\
		5.03086	-1.91992524166766\\
		5.06553	-1.88691402025188\\
		5.10509	-1.82131633537988\\
		5.15138	-1.70817558953748\\
		5.20612	-1.52704366670019\\
		5.27185	-1.24922077675527\\
		5.35408	-0.826577619058828\\
		5.47448	-0.113879857384362\\
		5.6704	1.04244533089618\\
		5.75652	1.4544949665907\\
		5.82451	1.70749350706904\\
		5.88053	1.85873638880839\\
		5.92713	1.94135912180088\\
		5.96605	1.97883020754865\\
		5.99978	1.98756806481915\\
		6	1.98755225485119\\
	};
	\label{Agent2}
	
	\addplot [color=mycolor3, loosely dashed, line width=2.0pt]
	table[row sep=crcr]{%
		0	0.75\\
		9.99999999962142e-06	0.761960618185547\\
		0.0115499999999997	-3.16505892585012\\
		0.0336300000000005	-5.19820803576628\\
		0.0842399999999994	-8.10951581951293\\
		0.122769999999999	-9.64014858584379\\
		0.146509999999999	-10.0746530204165\\
		0.15793	-10.1250655498442\\
		0.166499999999999	-10.0953652206705\\
		0.179360000000001	-9.94611640880458\\
		0.19913	-9.49127568469543\\
		0.22875	-8.39089548479171\\
		0.279669999999999	-5.80844322281356\\
		0.380929999999999	-0.703865089519271\\
		0.43712	1.32306278641634\\
		0.488860000000001	2.65847191199672\\
		0.536810000000001	3.52025751793319\\
		0.57868	4.01632571670254\\
		0.612550000000001	4.25251401503431\\
		0.63776	4.33380624681657\\
		0.65469	4.34340848872993\\
		0.670870000000001	4.31910961466649\\
		0.691380000000001	4.2420090666068\\
		0.718360000000001	4.06408320901484\\
		0.753159999999999	3.71376526908943\\
		0.79791	3.08594590702643\\
		0.857710000000001	2.00253629672107\\
		0.956239999999999	-0.116855569747607\\
		1.09146	-2.95508656075219\\
		1.16366	-4.15069446372244\\
		1.22102	-4.8604157375531\\
		1.26804	-5.26405447927311\\
		1.30621	-5.46921245950599\\
		1.33603	-5.55316308588265\\
		1.3581	-5.57296918047106\\
		1.37737	-5.56156181348649\\
		1.39961	-5.51615630029582\\
		1.42785	-5.41082888796253\\
		1.46374	-5.20500990784769\\
		1.50907	-4.84180160595178\\
		1.5671	-4.23666804419373\\
		1.64699	-3.22088424865133\\
		1.91829	0.367532661783168\\
		1.98737	1.01475699672389\\
		2.04442	1.41170850247431\\
		2.09212	1.64144303751253\\
		2.13156	1.76014661814136\\
		2.16338	1.8095560344608\\
		2.18919	1.82004859994376\\
		2.21396	1.80605501730439\\
		2.2422	1.76257739291968\\
		2.27671	1.67197602195174\\
		2.31951	1.50736089737376\\
		2.37317	1.2302980087812\\
		2.44313	0.777072084750273\\
		2.55234	-0.050155697894402\\
		2.71398	-1.25868623874592\\
		2.79361	-1.7362296738492\\
		2.85682	-2.02587517708736\\
		2.90897	-2.19579117182974\\
		2.95213	-2.28594825029612\\
		2.98767	-2.32496172127106\\
		3.01793	-2.33300087061069\\
		3.04735	-2.31881497270997\\
		3.07988	-2.27837241554025\\
		3.11807	-2.19881827222653\\
		3.1637	-2.06081236285697\\
		3.21867	-1.83790156763792\\
		3.28617	-1.49156756858893\\
		3.37415	-0.949465909313979\\
		3.54409	0.223665437373507\\
		3.6683	1.02250512770589\\
		3.75163	1.46176014874725\\
		3.81858	1.73535850486919\\
		3.8742	1.90030731002558\\
		3.92066	1.99134702696619\\
		3.95943	2.03357327773646\\
		3.99271	2.04502218181331\\
		4.02446	2.03462285797931\\
		4.0586	2.00049370037651\\
		4.09781	1.93267457188523\\
		4.14392	1.81543169755153\\
		4.19867	1.62731440971543\\
		4.26469	1.33808021965492\\
		4.34774	0.896575782580321\\
		4.47156	0.140843952009044\\
		4.65981	-0.999481724246884\\
		4.747	-1.4302974528003\\
		4.81584	-1.69587631477436\\
		4.87262	-1.85577850542868\\
		4.9199	-1.94417849018337\\
		4.95937	-1.98530915680578\\
		4.99335	-1.99638145998529\\
		5.02578	-1.98582334783186\\
		5.06051	-1.95177048451342\\
		5.10017	-1.88463886396336\\
		5.14657	-1.76924385510474\\
		5.2014	-1.58490127331784\\
		5.26715	-1.3026908854673\\
		5.3492	-0.87442116511593\\
		5.46818	-0.158472165069368\\
		5.67069	1.06004334252033\\
		5.75678	1.47900350486641\\
		5.82484	1.73674683718709\\
		5.88096	1.89113392552342\\
		5.92764	1.97569365990363\\
		5.96661	2.01430542936218\\
		6	2.0237326668756\\
	};
	\label{Agent3}
	
	\addplot [color=mycolor4, dotted, line width=2.0pt]
	table[row sep=crcr]{%
		0	4.65\\
		0.0113500000000002	0.312461059477899\\
		0.0340100000000003	-2.2561698921468\\
		0.0670900000000003	-4.26594279073696\\
		0.131	-7.01794799311107\\
		0.20275	-9.60769969623852\\
		0.236890000000001	-10.3484794206632\\
		0.25859	-10.5469680519379\\
		0.26618	-10.5596790370318\\
		0.2759	-10.5311680476029\\
		0.2897	-10.4029448684451\\
		0.309609999999999	-10.0368617199797\\
		0.336930000000001	-9.20214203019478\\
		0.3744	-7.51809158305008\\
		0.43257	-4.0924711352193\\
		0.554970000000001	3.18239765599351\\
		0.607240000000001	5.33681805443133\\
		0.6492	6.48391604004009\\
		0.682919999999999	7.02802745277821\\
		0.70852	7.22698967861306\\
		0.7254	7.26301450132862\\
		0.73799	7.24329924351579\\
		0.75445	7.16062504476122\\
		0.77763	6.94216120528958\\
		0.809190000000001	6.47257354838271\\
		0.851610000000001	5.5794615768694\\
		0.9109	3.96320158006688\\
		1.02644	0.276360479647543\\
		1.13159	-2.84999107427401\\
		1.20118	-4.48062374092923\\
		1.25776	-5.46685482460263\\
		1.30488	-6.03775530284393\\
		1.34361	-6.33512211476836\\
		1.3742	-6.46272944284441\\
		1.39666	-6.49816039362187\\
		1.41413	-6.49281480451108\\
		1.43366	-6.4540008277436\\
		1.45886	-6.35499868828852\\
		1.4915	-6.15019082589229\\
		1.53323	-5.7750577043816\\
		1.58685	-5.13577238415528\\
		1.65951	-4.0617963275902\\
		1.81747	-1.41357224012772\\
		1.91875	0.120376230582163\\
		1.99092	0.990821592641264\\
		2.04971	1.52362399683641\\
		2.09867	1.8352816850967\\
		2.1391	1.99997058993567\\
		2.17155	2.07205280866702\\
		2.1969	2.09204679011205\\
		2.2194	2.08395325197065\\
		2.24444	2.04745833707022\\
		2.27521	1.96495951424064\\
		2.31368	1.80775046450654\\
		2.36194	1.53528083621727\\
		2.42382	1.08575351772198\\
		2.51085	0.324295297616013\\
		2.74953	-1.82268352801369\\
		2.82261	-2.31314102022085\\
		2.88191	-2.61162691879865\\
		2.93105	-2.78380198414673\\
		2.97156	-2.87217455820928\\
		3.00458	-2.90796027419184\\
		3.03259	-2.91293168311874\\
		3.06043	-2.89514482085873\\
		3.09197	-2.84830741140958\\
		3.1296	-2.75679115557904\\
		3.17502	-2.59786793678255\\
		3.23019	-2.34046620819123\\
		3.29858	-1.93869031987678\\
		3.38941	-1.30157398430637\\
		3.72254	1.13094132006776\\
		3.79672	1.5146461797177\\
		3.85812	1.75436316082304\\
		3.90964	1.89577821667055\\
		3.95277	1.97041302030372\\
		3.98888	2.00178027371182\\
		4.02061	2.00597772963558\\
		4.05226	1.9886700291617\\
		4.08741	1.94486855238219\\
		4.12845	1.86221115936085\\
		4.17715	1.72268254470772\\
		4.23559	1.50147145938998\\
		4.30739	1.16169372314613\\
		4.40246	0.627527308700857\\
		4.71864	-1.21461567969584\\
		4.79304	-1.52621584990498\\
		4.85382	-1.71694071184505\\
		4.90437	-1.82643530355756\\
		4.94655	-1.88151009179239\\
		4.98228	-1.90156447518085\\
		5.01497	-1.89831554768739\\
		5.04874	-1.87333692842093\\
		5.08665	-1.8194864277436\\
		5.13073	-1.72356647947133\\
		5.18264	-1.56714917320086\\
		5.24451	-1.32494132354979\\
		5.32041	-0.95791153941064\\
		5.42248	-0.378016018686747\\
		5.70029	1.24263912592145\\
		5.77889	1.5891538325325\\
		5.8423	1.80176031690979\\
		5.89481	1.92574533347464\\
		5.93851	1.99018319807554\\
		5.97523	2.01606466859528\\
		6	2.01871282559007\\
	};
	\label{Agent4}
	
	\addplot [color=mycolor5, solid, line width=2.0pt]
	table[row sep=crcr]{%
		0	2\\
		0.0323399999999996	1.98968649781199\\
		0.0669399999999998	1.95593741188959\\
		0.10646	1.88917938390133\\
		0.15271	1.77421826655881\\
		0.20738	1.59034602150094\\
		0.27298	1.30852097605431\\
		0.35494	0.880216872498695\\
		0.47431	0.16123985267532\\
		0.67356	-1.03727195605077\\
		0.75958	-1.45612950898053\\
		0.82756	-1.71362945399195\\
		0.8836	-1.86776064896419\\
		0.93023	-1.95214826023603\\
		0.96915	-1.99061422568942\\
		1.0028	-1.99992262280043\\
		1.03521	-1.98777668728747\\
		1.07016	-1.9516139758043\\
		1.11021	-1.88131417426701\\
		1.15712	-1.76125911413542\\
		1.21263	-1.57012804612678\\
		1.27937	-1.27789548537653\\
		1.36327	-0.832923384972844\\
		1.48975	-0.0643915198527267\\
		1.67013	1.01878581279043\\
		1.75699	1.4449258438692\\
		1.82545	1.70675595402128\\
		1.88185	1.86380058145847\\
		1.92877	1.95013307564759\\
		1.96792	1.9898515238164\\
		2.00168	1.99997214409319\\
		2.03406	1.98856135400785\\
		2.06886	1.95338352614374\\
		2.10869	1.88453373673989\\
		2.15533	1.76656008086788\\
		2.2105	1.57838257161715\\
		2.27678	1.29037139881002\\
		2.35988	0.852240746126214\\
		2.4833	0.104881064392224\\
		2.67116	-1.0243495712001\\
		2.75777	-1.44831002127403\\
		2.82608	-1.70881609813017\\
		2.88237	-1.86498317536674\\
		2.9292	-1.9507308530838\\
		2.96828	-1.99007782962027\\
		3.00201	-1.99996012594373\\
		3.03439	-1.98833884376929\\
		3.06924	-1.95286964164881\\
		3.10913	-1.88360617415982\\
		3.15585	-1.76502588493108\\
		3.21111	-1.57602580533174\\
		3.27752	-1.28681553346973\\
		3.36085	-0.846723136097348\\
		3.48511	-0.0935225126869952\\
		3.67081	1.02246017384627\\
		3.7575	1.4471395583769\\
		3.82586	1.70809744294174\\
		3.88219	1.86457437902022\\
		3.92905	1.95052273032731\\
		3.96816	1.99000267717249\\
		4.0019	1.99996437083387\\
		4.03428	1.98841325131246\\
		4.06911	1.95304575747941\\
		4.10898	1.88392279310706\\
		4.15567	1.76555748601868\\
		4.2109	1.57683780483966\\
		4.27726	1.28806568505162\\
		4.36051	0.848658041378388\\
		4.48448	0.0974764035493694\\
		4.67093	-1.02310810659957\\
		4.75759	-1.44752982840737\\
		4.82593	-1.70832619447839\\
		4.88225	-1.86471071072491\\
		4.9291	-1.95059215270897\\
		4.9682	-1.9900277594138\\
		5.00194	-1.99996285487182\\
		5.03432	-1.98838622149835\\
		5.06916	-1.95297805917145\\
		5.10904	-1.88379619572686\\
		5.15574	-1.76535081934064\\
		5.21098	-1.57652855260097\\
		5.27736	-1.28758495917615\\
		5.36064	-0.847918338864466\\
		5.48473	-0.0959074440733971\\
		5.67088	1.02283815228468\\
		5.75756	1.44739975125356\\
		5.82591	1.70826084532625\\
		5.88223	1.86466527418468\\
		5.92908	1.95056438953168\\
		5.96818	1.99001522222127\\
		6	1.99999999999995\\
	};
	\label{Reference}
	\end{axis}
	\\[0.1cm]
\begin{axis}[%
width=0.8\linewidth,
height=0.2\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=6,
xlabel={$t$},
ymin=-10,
ymax=6,
axis background/.style={fill=white},
%title style={font=\bfseries},
title={$y_i(t)$, $i = 1,\ldots,4$},
legend style={legend cell align=left,align=left,draw=white!15!black},
every axis title/.append style={yshift=-1.5ex}, every axis x label/.append style={yshift=2mm}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
table[row sep=crcr]{%
	0	1.5\\
	9.99999999962142e-06	1.50726824866387\\
	0.00761999999999929	-3.49370274300426\\
	0.0224399999999996	-5.99573522027381\\
	0.0397599999999994	-7.11741432455532\\
	0.0575100000000006	-7.57709485085739\\
	0.0748700000000007	-7.75213679588102\\
	0.0903799999999997	-7.80382945182407\\
	0.10257	-7.80661606237659\\
	0.116809999999999	-7.78276200099556\\
	0.137230000000001	-7.71256895607826\\
	0.165900000000001	-7.56090507259119\\
	0.20349	-7.28773151942716\\
	0.25055	-6.84749890540844\\
	0.30823	-6.18395594746802\\
	0.378920000000001	-5.21970058676867\\
	0.469659999999999	-3.80156585079684\\
	0.80345	1.58990473279646\\
	0.868840000000001	2.36417143346272\\
	0.92273	2.86629419323761\\
	0.967740000000001	3.17895732766145\\
	1.00509	3.3589965907076\\
	1.03543	3.44987693692182\\
	1.05931	3.48564515750788\\
	1.07826	3.49133072479442\\
	1.0966	3.47759680377655\\
	1.11762	3.43854945107576\\
	1.14302	3.35824477052884\\
	1.17359	3.21398643572005\\
	1.20992	2.97628573966635\\
	1.25265	2.60800961622983\\
	1.30278	2.0613667819443\\
	1.36213	1.27066602742963\\
	1.43467	0.129111513955701\\
	1.53346	-1.63758127729859\\
	1.76561	-5.85400655485258\\
	1.84083	-6.96487443555619\\
	1.90156	-7.69193513238356\\
	1.95229	-8.16193641572365\\
	1.99484	-8.45026661695437\\
	2.03011	-8.61200356901648\\
	2.05859	-8.68997653796593\\
	2.08081	-8.71768723815528\\
	2.09884	-8.71871764426649\\
	2.11723	-8.69995790822014\\
	2.13889	-8.65228880633233\\
	2.16523	-8.55736053852706\\
	2.19697	-8.38997435519605\\
	2.23472	-8.11769909763062\\
	2.27924	-7.69941899550409\\
	2.33176	-7.08148557420386\\
	2.39467	-6.18660733064136\\
	2.4738	-4.87316977154307\\
	2.59748	-2.58531631680787\\
	2.7479	0.143307508450736\\
	2.82781	1.37527209871276\\
	2.89122	2.17552635367724\\
	2.94396	2.6962580049209\\
	2.98823	3.02041114047656\\
	3.02507	3.20664519782123\\
	3.05502	3.30023195866102\\
	3.07855	3.33677168548847\\
	3.09711	3.3424762191922\\
	3.1151	3.32852385651749\\
	3.13585	3.28867694241045\\
	3.16105	3.2063166300967\\
	3.19152	3.05770391536807\\
	3.22787	2.81206439102484\\
	3.2708	2.43045000043115\\
	3.32142	1.86233532361741\\
	3.38177	1.03729215053532\\
	3.45656	-0.165253290464053\\
	3.56359	-2.10630015671764\\
	3.75438	-5.57419363564835\\
	3.83278	-6.76536193458609\\
	3.89532	-7.54084292879468\\
	3.9474	-8.04433665240063\\
	3.9911	-8.35627969166173\\
	4.02742	-8.53415607393009\\
	4.05689	-8.62241365827719\\
	4.07998	-8.6559019744481\\
	4.09833	-8.66002760899299\\
	4.11644	-8.64455337930205\\
	4.13748	-8.60226188132681\\
	4.16305	-8.51595512647963\\
	4.19393	-8.36144789524541\\
	4.23073	-8.10745652622361\\
	4.27418	-7.71426472064272\\
	4.32542	-7.13042987543884\\
	4.38661	-6.28328672415594\\
	4.46281	-5.04579892067128\\
	4.57462	-3.00568778376186\\
	4.75058	0.190957919891112\\
	4.82989	1.40464011026713\\
	4.89294	2.19349086094815\\
	4.9454	2.7062443866723\\
	4.98942	3.02472425528215\\
	5.02603	3.20709525044194\\
	5.05577	3.29824010477268\\
	5.07911	3.33338641227977\\
	5.09758	3.33836807346012\\
	5.11563	3.32372485633853\\
	5.13651	3.28279051919094\\
	5.16188	3.19867309738502\\
	5.19254	3.04743161785125\\
	5.22909	2.7981346419624\\
	5.27225	2.41148184387457\\
	5.32315	1.83647255461184\\
	5.38387	1.00184973398749\\
	5.45927	-0.215676754654151\\
	5.5683	-2.19808855959753\\
	5.75249	-5.54527167788148\\
	5.83134	-6.74738856291491\\
	5.89413	-7.52932408043146\\
	5.9464	-8.03732030301968\\
	5.99026	-8.35243058418524\\
	6	-8.40793920011\\
};
\label{Agent1}

\addplot [color=mycolor2, densely dashed, line width=2.0pt]
table[row sep=crcr]{%
	0	3\\
	9.99999999962142e-06	3.00846113544679\\
	0.0107099999999996	-0.554005858871603\\
	0.0297800000000006	-2.66717223861012\\
	0.0541300000000007	-4.10325902105673\\
	0.0816300000000005	-5.04827507482272\\
	0.112	-5.69389286539011\\
	0.14419	-6.13307667293297\\
	0.175660000000001	-6.40721938197031\\
	0.20384	-6.55484811783425\\
	0.227130000000001	-6.61816318591975\\
	0.24507	-6.63440115637036\\
	0.260870000000001	-6.62687380377694\\
	0.27891	-6.5946372991001\\
	0.301550000000001	-6.52037656364785\\
	0.32991	-6.37729355493391\\
	0.36469	-6.13071845716036\\
	0.406610000000001	-5.73731788087448\\
	0.456770000000001	-5.14175450849846\\
	0.517469999999999	-4.26448600920455\\
	0.595140000000001	-2.95009676839226\\
	0.74431	-0.160732026525574\\
	0.84693	1.63088394663986\\
	0.915940000000001	2.63430284814231\\
	0.97119	3.27122835937693\\
	1.01688	3.66649420690975\\
	1.05468	3.89530221674437\\
	1.08535	4.01241027681759\\
	1.10936	4.06018281206937\\
	1.12771	4.07041979703722\\
	1.1446	4.05965838445348\\
	1.16385	4.02383201783656\\
	1.18741	3.94603069009347\\
	1.21617	3.80108136311675\\
	1.25073	3.55605905951293\\
	1.2918	3.16872985946959\\
	1.34046	2.58437788175095\\
	1.39873	1.72641731919462\\
	1.47117	0.465773467175564\\
	1.57475	-1.57469903356726\\
	1.76686	-5.3744082178318\\
	1.84437	-6.65082336672745\\
	1.90647	-7.48415850786287\\
	1.95834	-8.02634351389952\\
	2.00198	-8.3631240641075\\
	2.03833	-8.55584203581232\\
	2.06786	-8.65202272137767\\
	2.09098	-8.68909266563628\\
	2.10908	-8.69460814099519\\
	2.12669	-8.68019765860605\\
	2.14714	-8.63911833404202\\
	2.17212	-8.55381028694728\\
	2.20245	-8.39925691266274\\
	2.23875	-8.14306585921523\\
	2.28177	-7.74402093202722\\
	2.33271	-7.14831394939416\\
	2.39382	-6.27969693966734\\
	2.47046	-5.00270672773061\\
	2.58608	-2.84381304409411\\
	2.74965	0.178268007109654\\
	2.82923	1.42222714480362\\
	2.89245	2.23066446198994\\
	2.94506	2.75668222240345\\
	2.98924	3.08408569781153\\
	3.02601	3.27211669634205\\
	3.05591	3.3665830293618\\
	3.07938	3.40342721555779\\
	3.09786	3.40920547785731\\
	3.11577	3.39526012109081\\
	3.13644	3.35532498844745\\
	3.16157	3.27263115223261\\
	3.19198	3.12322479252148\\
	3.22828	2.87605822346441\\
	3.27118	2.49175862692247\\
	3.32179	1.9193521239184\\
	3.38218	1.08743664698493\\
	3.45709	-0.126002534894843\\
	3.56467	-2.09063928463287\\
	3.75349	-5.5438248364527\\
	3.83209	-6.74688584610649\\
	3.89477	-7.53023246106431\\
	3.94697	-8.03919044312489\\
	3.99079	-8.35494328329001\\
	4.02722	-8.53529891219019\\
	4.0568	-8.62508447455724\\
	4.07999	-8.6593978679709\\
	4.09837	-8.66392811916464\\
	4.11643	-8.64883987878072\\
	4.13738	-8.60714438106741\\
	4.16284	-8.52176534477077\\
	4.19361	-8.36853810207359\\
	4.23029	-8.11628748609852\\
	4.2736	-7.72546975695185\\
	4.32469	-7.14462774187795\\
	4.38569	-6.30150779076328\\
	4.46159	-5.07024486608942\\
	4.5724	-3.04902768701193\\
	4.75112	0.201034570509016\\
	4.83029	1.41221407681031\\
	4.89326	2.19962230810374\\
	4.94566	2.71137104267443\\
	4.98964	3.0291993269312\\
	5.02621	3.21107944353092\\
	5.05592	3.30191499712258\\
	5.07923	3.33686477074741\\
	5.09768	3.34173636598445\\
	5.11574	3.32697846592849\\
	5.13664	3.28585250785053\\
	5.16203	3.2014406495458\\
	5.19272	3.04971601597069\\
	5.2293	2.79973988779837\\
	5.2725	2.41208431679649\\
	5.32344	1.83578648072215\\
	5.38423	0.999146056576478\\
	5.45974	-0.221454590192707\\
	5.56915	-2.21228626895044\\
	5.75217	-5.53899958162783\\
	5.83109	-6.74322817649384\\
	5.89393	-7.5265922594371\\
	5.94623	-8.03549618114428\\
	5.99012	-8.35128361924689\\
	6	-8.40764731781558\\
};
\label{Agent2}

\addplot [color=mycolor3, loosely dashed, line width=2.0pt]
table[row sep=crcr]{%
	0	0.75\\
	0.0110700000000001	-1.81743337113037\\
	0.0310299999999994	-3.3894126342152\\
	0.0579800000000006	-4.5935934154909\\
	0.0907599999999995	-5.52967035255676\\
	0.127929999999999	-6.25716626819626\\
	0.164569999999999	-6.75144174210484\\
	0.19708	-7.03876618686714\\
	0.224170000000001	-7.18034639575789\\
	0.2453	-7.23332556063407\\
	0.2608	-7.24191069284874\\
	0.275539999999999	-7.22737838177069\\
	0.29344	-7.18129163459552\\
	0.31644	-7.07872175796146\\
	0.34563	-6.88331719067195\\
	0.382099999999999	-6.5465591053833\\
	0.427479999999999	-6.00311881108961\\
	0.484909999999999	-5.15580332360994\\
	0.56297	-3.80564638992145\\
	0.83361	1.03316748679539\\
	0.898820000000001	1.90903527779768\\
	0.95266	2.4780473423654\\
	0.997820000000001	2.83446598668212\\
	1.03548	3.04177151877545\\
	1.06623	3.14827910449455\\
	1.09048	3.19183128461282\\
	1.10935	3.20090863797907\\
	1.12699	3.1897566476257\\
	1.14705	3.15410663586663\\
	1.17143	3.07815749910229\\
	1.20103	2.93860925268281\\
	1.23648	2.70506103125643\\
	1.2785	2.33876239515093\\
	1.32819	1.78953300467747\\
	1.38756	0.987617457203919\\
	1.46119	-0.184961855026629\\
	1.56609	-2.07316897860515\\
	1.76007	-5.57898826519816\\
	1.83775	-6.74825699340089\\
	1.8998	-7.50916165465026\\
	1.95148	-8.00220336119234\\
	1.99483	-8.30670148148952\\
	2.03083	-8.47946335940176\\
	2.05999	-8.56441573811631\\
	2.08281	-8.59603831451186\\
	2.10105	-8.59917169406064\\
	2.11925	-8.58267586232318\\
	2.14048	-8.53874395403205\\
	2.1663	-8.44977150092065\\
	2.19747	-8.2912212081129\\
	2.23459	-8.03150002957813\\
	2.27841	-7.63041125922771\\
	2.33011	-7.03574797323594\\
	2.39196	-6.17298665645194\\
	2.46935	-4.90936835834526\\
	2.58601	-2.7767100350482\\
	2.74926	0.174916450616134\\
	2.82893	1.39420159980465\\
	2.89215	2.18573276571615\\
	2.94472	2.70024413397462\\
	2.98883	3.02002790565739\\
	3.02552	3.20333867510963\\
	3.05533	3.29510233444892\\
	3.07873	3.33061612837018\\
	3.09723	3.33580220159089\\
	3.11527	3.32136777034447\\
	3.13612	3.28077036983354\\
	3.16145	3.19720147901767\\
	3.19206	3.04681721418663\\
	3.22856	2.79871448336181\\
	3.27165	2.41383356574452\\
	3.32246	1.84133245334071\\
	3.38306	1.01022241781851\\
	3.45825	-0.201685557032413\\
	3.56656	-2.16857032400517\\
	3.75309	-5.55751869588761\\
	3.83178	-6.7554272988488\\
	3.89449	-7.53497807381779\\
	3.94669	-8.04121546969922\\
	3.99049	-8.35509769027471\\
	4.0269	-8.53431174462771\\
	4.05645	-8.62342416294081\\
	4.07962	-8.65741589340242\\
	4.09801	-8.66179889184743\\
	4.1161	-8.64657925433181\\
	4.13709	-8.60471038128396\\
	4.1626	-8.51908105990141\\
	4.19342	-8.36554903460198\\
	4.23015	-8.112956694796\\
	4.27351	-7.72178607727243\\
	4.32464	-7.14074217885917\\
	4.38569	-6.29740275075184\\
	4.46163	-5.0662891483526\\
	4.57252	-3.04507815975947\\
	4.75111	0.200044142591594\\
	4.83029	1.41051183045893\\
	4.89327	2.19748166510024\\
	4.94567	2.70885323369734\\
	4.98965	3.02643713949879\\
	5.02622	3.20816282367866\\
	5.05592	3.29888236569561\\
	5.07922	3.33378271418158\\
	5.09767	3.33864378282202\\
	5.11573	3.32388479299766\\
	5.13664	3.28274256336738\\
	5.16204	3.19830153833974\\
	5.19273	3.04659330633821\\
	5.22932	2.79658498470827\\
	5.27252	2.40899421834576\\
	5.32347	1.83268854167566\\
	5.38426	0.996209650653382\\
	5.45978	-0.224304156183292\\
	5.5692	-2.21489117321798\\
	5.75218	-5.5400862990899\\
	5.8311	-6.74403292404038\\
	5.89394	-7.52720000796018\\
	5.94624	-8.03595947086325\\
	5.99013	-8.35163937084262\\
	6	-8.40792632711021\\
};
\label{Agent3}

\addplot [color=mycolor4, dotted, line width=2.0pt]
table[row sep=crcr]{%
	0	4.65\\
	0.00909000000000049	0.877201529639587\\
	0.0259900000000002	-1.10961911161681\\
	0.0485000000000007	-2.40460288156738\\
	0.0785499999999999	-3.43226220904017\\
	0.123670000000001	-4.53902043653556\\
	0.1778	-5.58272360430342\\
	0.22518	-6.2783767061572\\
	0.26459	-6.69168040376947\\
	0.29682	-6.91277572771918\\
	0.322279999999999	-7.01177563508008\\
	0.34121	-7.04212242259882\\
	0.35572	-7.04062095710495\\
	0.371270000000001	-7.01546361501059\\
	0.39073	-6.95028139364983\\
	0.415380000000001	-6.81546672894333\\
	0.44604	-6.57003123333532\\
	0.48368	-6.15943808725393\\
	0.52993	-5.50896404568104\\
	0.588290000000001	-4.501156703076\\
	0.669919999999999	-2.8570276135502\\
	0.875080000000001	1.35766989569763\\
	0.941610000000001	2.43452626477248\\
	0.99558	3.12290467899417\\
	1.04057	3.55147305240301\\
	1.07799	3.80005838854508\\
	1.10846	3.9276086868627\\
	1.13233	3.97993911444603\\
	1.1504	3.99167678306032\\
	1.16678	3.98162484678125\\
	1.18547	3.94628616356831\\
	1.20851	3.86812465926008\\
	1.23684	3.7207024263202\\
	1.2711	3.46932904099354\\
	1.31208	3.06915040381009\\
	1.36097	2.46180408964057\\
	1.42006	1.56393724862316\\
	1.49477	0.22783148532832\\
	1.60946	-2.0740513216412\\
	1.76613	-5.17687784874575\\
	1.84497	-6.49736743202899\\
	1.90778	-7.35681464705946\\
	1.96019	-7.91701246753978\\
	2.00429	-8.26630531741361\\
	2.04107	-8.46752987709202\\
	2.07102	-8.56914156010874\\
	2.09453	-8.60928268914987\\
	2.11284	-8.61633392173643\\
	2.13034	-8.60329761875234\\
	2.15053	-8.56437842502369\\
	2.17517	-8.4825797077098\\
	2.20512	-8.33331267974138\\
	2.24102	-8.08454508426033\\
	2.28361	-7.69556542336142\\
	2.33405	-7.11351167867129\\
	2.39455	-6.26339338270291\\
	2.47027	-5.01398246034208\\
	2.58289	-2.92679865607508\\
	2.75262	0.196942517437281\\
	2.83182	1.42659968492628\\
	2.89479	2.22570205542106\\
	2.94719	2.74505832363672\\
	2.99119	3.06780665317408\\
	3.02778	3.25260162841584\\
	3.05751	3.34501997608082\\
	3.08083	3.38071343332646\\
	3.09924	3.38590015695644\\
	3.1172	3.37139843923244\\
	3.13798	3.33058766623106\\
	3.16325	3.24649330285287\\
	3.19382	3.09498500952249\\
	3.23029	2.84490011831143\\
	3.27338	2.45665922424953\\
	3.32422	1.87893851611761\\
	3.38493	1.03950168545119\\
	3.4604	-0.186268456374117\\
	3.56992	-2.18849138972111\\
	3.75224	-5.51715406320676\\
	3.83121	-6.72788518226438\\
	3.89409	-7.51558644719085\\
	3.94643	-8.02749035084611\\
	3.99036	-8.34530830605968\\
	4.0269	-8.5271627474785\\
	4.05658	-8.61790734585637\\
	4.07986	-8.65276765905143\\
	4.09829	-8.65757670229556\\
	4.11634	-8.64274781802942\\
	4.13724	-8.60149180350714\\
	4.16264	-8.51682314689982\\
	4.19334	-8.3646878401558\\
	4.22994	-8.11403002042178\\
	4.27316	-7.72542519522192\\
	4.32414	-7.14764410928881\\
	4.385	-6.30871122149812\\
	4.46065	-5.0842192952725\\
	4.57062	-3.0814152319099\\
	4.75178	0.21170572422675\\
	4.8308	1.41861298237954\\
	4.89369	2.20348571685875\\
	4.94603	2.71345142641762\\
	4.98995	3.02994792702406\\
	5.02647	3.21093812488078\\
	5.05612	3.30116673147056\\
	5.07938	3.33578909944554\\
	5.09781	3.34049736650299\\
	5.11588	3.32558534129771\\
	5.13681	3.28421151864365\\
	5.16224	3.19939328998121\\
	5.19297	3.04708437981769\\
	5.2296	2.79624081079871\\
	5.27285	2.40745153320845\\
	5.32385	1.8296255676862\\
	5.38472	0.990873172711368\\
	5.46037	-0.233135769816412\\
	5.57026	-2.23379941686437\\
	5.75181	-5.53341159486527\\
	5.83082	-6.73976991728708\\
	5.8937	-7.52426216495475\\
	5.94604	-8.03406413985673\\
	5.98996	-8.35045297908606\\
	6	-8.40776744887143\\
};
\label{Agent4}
\end{axis}
\\
};%\matrix{
\end{tikzpicture}%
